Large Gauge Symmetries and Asymptotic States in QED

Large Gauge Transformations (LGT) are gauge transformations that do not vanish at infinity. Instead, they asymptotically approach arbitrary functions on the conformal sphere at infinity. Recently, it was argued that the LGT should be treated as an infinite set of global symmetries which are spontaneously broken by the vacuum. It was established that in QED, the Ward identities of their induced symmetries are equivalent to the Soft Photon Theorem. In this paper we study the implications of LGT on the S-matrix between physical asymptotic states in massive QED. In appose to the naively free scattering states, physical asymptotic states incorporate the long range electric field between asymptotic charged particles and were already constructed in 1970 by Kulish and Faddeev. We find that the LGT charge is independent of the particles' momenta and may be associated to the vacuum. The soft theorem's manifestation as a Ward identity turns out to be an outcome of not working with the physical asymptotic states.

==> Penrose_null2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Penrose_null2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.65830078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61355975)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Penrose_null2.pdf}}%
    \put(0.04120795,0.56376433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.04120795,0.0197344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^-$}}}%
    \put(0.15278329,0.44734286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{I}^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Penrose_null2.pdf}}%
    \put(0.34097955,0.27324495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r'$}}}%
    \put(0.2947185,0.3065529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.0079,0.59892273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.23006177,0.43828947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{r}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Penrose_null2.pdf}}%
    \put(-0.00069466,0.56539733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\red{u}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Penrose_null2.pdf}}%
    \put(0.16931715,0.00374729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Penrose_null2.pdf}}%
    \put(0.6868215,0.56357794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.6868215,0.01954799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^-$}}}%
    \put(0.79839674,0.44715647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{I}^+$}}}%
    \put(0.98659304,0.27305856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r'$}}}%
    \put(0.94033199,0.30636652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.65351354,0.59873634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.87567528,0.43810309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{\rho}$}}}%
    \put(0.64491888,0.56521094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\red{\tau}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Penrose_null2.pdf}}%
    \put(0.81697186,0.00374729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Penrose_null2.pdf}}%
  \end{picture}%
\endgroup%

